Reductions for Frequency-Based Data Mining Problems

Studying the computational complexity of problems is one of the - if not the - fundamental questions in computer science. Yet, surprisingly little is known about the computational complexity of many central problems in data mining. In this paper we study frequency-based problems and propose a new type of reduction that allows us to compare the complexities of the maximal frequent pattern mining problems in different domains (e.g. graphs or sequences). Our results extend those of Kimelfeld and Kolaitis [ACM TODS, 2014] to a broader range of data mining problems. Our results show that, by allowing constraints in the pattern space, the complexities of many maximal frequent pattern mining problems collapse. These problems include maximal frequent subgraphs in labelled graphs, maximal frequent itemsets, and maximal frequent subsequences with no repetitions. In addition to theoretical interest, our results might yield more efficient algorithms for the studied problems.

==> hierarchy.tex <==
\tikzstyle{old}=[line width=1pt,draw=black,fill=black,<-]
\tikzstyle{newuc}=[line width=1pt,draw=red,fill=red,<-]
\tikzstyle{newc}=[line width=1pt,draw=red,dashed,<-]
%\tikzstyle{newres}=[star, star points=5, star point ratio=2.25, inner sep=1.3pt, draw=red, fill=red]
\begin{tikzpicture}
  \node (MaxFSG) at (0, 1) {$\MaxFS{\Graphs}$};
  \node (MaxFSBDG) at (0, 3) {$\MaxFS{\BDG{3}}$};
  \draw [old] ([xshift=-.4]MaxFSG.north) -- ([xshift=-.4]MaxFSBDG.south);
  \draw [newuc] ([xshift=.4cm]MaxFSBDG.south) -- ([xshift=.4cm]MaxFSG.north);
  %
  \node (MaxFSPLN) at (3, 1) {$\MaxFS{\PLN}$};
  \draw [old] (MaxFSG) -- (MaxFSPLN);
  \node (BTWext) at (3, 2) [text width=3cm,text centered] {\fontsize{6}{3}\selectfont $\extendiblek{}{k}$ is \NP-hard for $k > 2$\par};
  %
  \node (MaxFSBTW) [above of=BTWext] {$\MaxFS{\BTW{2}}$};
  \draw [old] (MaxFSG) -- (MaxFSBTW);
  %
  \node (MaxFST) at (6, 2) {$\MaxFS{\T}$};
  \node at ([yshift=-.2cm]MaxFST.south) [text width=3cm,text centered] {\fontsize{6}{3}\selectfont $\extendiblek{}{k}\in\P$ for all $k$\par};
  \draw [old] (MaxFSPLN) -- (MaxFST);
  \draw [old] (MaxFSBTW) -- (MaxFST);
  %
  \node (MaxFIS) at (10, 2) {$\MaxFIS$};
  \node (MaxFISext) at ([yshift=-.3cm]MaxFIS.south) [text width=3cm,text centered] {\fontsize{6}{3}\selectfont $\extendiblek{}{k}\in\P$ for all $k$\par};
%  \node at ([xshift=-.5cm,yshift=.2cm]MaxFISext.south east) [newres] {};
  \draw [newuc] (MaxFST) -- (MaxFIS);
  \draw [newc] (MaxFIS.south west) .. controls +(left:2cm) and +(down:2.5cm) .. (MaxFSG);
  %
  \node (MaxSQS) at (8, 3) {$\MaxSQSn$};
  \draw [old] (MaxSQS) -- (MaxFIS);
  %
  \node (MaxFSDAG) at (11, 3) {$\MaxFS{\DAG}$};
  \draw [newc] (MaxFSDAG) -- (MaxSQS);
  %
  \node (MaxFSDirG) at (13, 2) {$\MaxFS{\DirG}$};
  \draw [old] (MaxFSDirG) -- (MaxFSDAG);
  \draw [newc] (MaxFIS) -- (MaxFSDirG);
  %
  \matrix (legend) [column 2/.style={nodes={text width=5cm}}] at (11, -0.3) {
    % \footnotesize
    % \begin{tabular}{@{}p{1cm}p{5cm}@{}}
        %         \multicolumn{2}{c}{\textbf{Legend}} \\
        %         \midrule
        %         \node {\footnotesize \textbf{Legend}}; \\  
    \draw [old] (0,0) -- (.5,0); & \node {\footnotesize Trivial or known reduction}; \\
    \draw [newuc] (0,0) -- (.5,0); & \node {\footnotesize Maximality-preserving reduction}; \\
    \draw [newc] (0,0) -- (.5, 0); & \node {\footnotesize Reduction for feasible frequency-based problems\\}; \\
%    \node at (.25, 0) [newres] {}; & \node {\footnotesize New result implied by our reduction\\}; \\
  };
  \draw (legend.north west) -- (legend.north east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "icmd"
%%% End:

